Evaluation of a Gaussian Mixture Model-based Channel Estimator using Measurement Data

In this work, we use real-world data in order to evaluate and validate a machine learning (ML)-based algorithm for physical layer functionalities. Specifically, we apply a recently introduced Gaussian mixture model (GMM)-based algorithm in order to estimate uplink channels stemming from a measurement campaign. For this estimator, there is an initial (offline) training phase, where a GMM is fitted onto given channel (training) data. Thereafter, the fitted GMM is used for (online) channel estimation. Our experiments suggest that the GMM estimator learns the intrinsic characteristics of a given base station's whole radio propagation environment. Essentially, this ambient information is captured due to universal approximation properties of the initially fitted GMM. For a large enough number of GMM components, the GMM estimator was shown to approximate the (unknown) mean squared error (MSE)-optimal channel estimator arbitrarily well. In our experiments, the GMM estimator shows significant performance gains compared to approaches that are not able to capture the ambient information. To validate the claim that ambient information is learnt, we generate synthetic channel data using a state-of-the-art channel simulator and train the GMM estimator once on these and once on the real data, and we apply the estimator once to the synthetic and once to the real data. We then observe how providing suitable ambient information in the training phase beneficially impacts the later channel estimation performance.

==> simresultstex/simCompareSamples.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}
		\begin{axis}
			[width=\plotwidthURAoverSNR,
			height=\plotheightURAoverSNR,
			xtick=data,
			xmin=1, 
			xmax=128,
			xlabel={\( K \), number of GMM components},
			ymode = log, 
			ymin= 2e-2,
			ymax=3e-1,
			ytick={1e-1},
			%extra y ticks={3e-2,6e-2},
			extra y ticks={3e-2,4e-2,5e-2,6e-2,7e-2,8e-2,9e-2},
			extra y tick labels={$3\cdot 10^{-2}$, ,$5\cdot 10^{-2}$},
			ylabel= {Normalized MSE},
			extra y tick style={
                log identify minor tick positions=true},
			ylabel shift = 0.0cm,
			grid = both,
			legend columns = 3,
			legend entries={
				\legendtenk,
                \legendtwentyfivek,
                \legendfiftyk,
                \legendhundredk,
                \legendthreehundk,
                \legendfifehundk
			},
			legend style={at={(0.5,1.05)}, anchor=south},
			legend cell align = {left},
			]

			\addplot[10k]
			table[x=components, y=10k, col sep=comma]
			{csvdat/compare_samples.csv};

			\addplot[25k]
			table[x=components, y=25k, col sep=comma]
			{csvdat/compare_samples.csv};

			\addplot[50k]
			table[x=components, y=50k, col sep=comma]
			{csvdat/compare_samples.csv};

			\addplot[100k]
			table[x=components, y=100k, col sep=comma]
			{csvdat/compare_samples.csv};

			\addplot[300k]
			table[x=components, y=300k, col sep=comma]
			{csvdat/compare_samples.csv};

			\addplot[500k]
			table[x=components, y=500k, col sep=comma]
			{csvdat/compare_samples.csv};
	
		\end{axis}
	\end{tikzpicture}
	\caption{Normalized MSE of the GMM estimator with full covariance matrices over the number of components $K$ (evaluated on measurement data, with $T=10{,}000$ samples). The GMM estimator is fitted using $M \cdot 10^3$ samples. The SNR is $\SI{10}{dB}$.}
    \label{fig:comp_samples}
\end{figure}

==> simresultstex/simCompareSamplesCirc.tex <==
\begin{subfigure}[b]{1\columnwidth}
	\centering
	\begin{tikzpicture}
		\begin{axis}
			[width=\plotwidthURAoverSNR,
			height=0.75*\plotheightURAoverSNR,
			xtick=data,
			xmin=1, 
			xmax=128,
			%xtick={1,32,64,128},
			xtick=data,
			xlabel={\( K \), number of GMM components},
			ymode = log, 
			ymin= 3e-2,
			ymax=1.75e-1,
			ytick={1e-1},
			extra y ticks={3e-2,4e-2,5e-2},
			extra y tick labels={$3\cdot 10^{-2}$, ,$5\cdot 10^{-2}$},
			ylabel= {Normalized MSE},
			extra y tick style={
                log identify minor tick positions=true},
			ylabel shift = 0.0cm,
			grid = both,
			]

			\addplot[10k]
			table[x=components, y=10k, col sep=comma]
			{csvdat/compare_samples_circ.csv};

			%\addplot[25k]
			%table[x=components, y=25k, col sep=comma]
			%{csvdat/compare_samples_circ.csv};

			%\addplot[50k]
			%table[x=components, y=50k, col sep=comma]
			%{csvdat/compare_samples_circ.csv};

			\addplot[100k]
			table[x=components, y=100k, col sep=comma]
			{csvdat/compare_samples_circ.csv};

			%\addplot[300k]
			%table[x=components, y=300k, col sep=comma]
			%{csvdat/compare_samples_circ.csv};

			\addplot[500k]
			table[x=components, y=500k, col sep=comma]
			{csvdat/compare_samples_circ.csv};
	
		\end{axis}
	\end{tikzpicture}
\end{subfigure}

==> simresultstex/simCompareSamplesToep.tex <==
\begin{subfigure}[b]{1\columnwidth}
	\centering
	\begin{tikzpicture}
		\begin{axis}
			[width=\plotwidthURAoverSNR,
			height=0.75*\plotheightURAoverSNR,
			xtick=data,
			xmin=1, 
			xmax=128,
			%xtick={1,32,64,128},
			%xtick=data,
			%xlabel={\( K \)},
			xticklabels = {},
			ymode = log, 
			ymin= 3e-2,
			ymax=1.75e-1,
			ytick={1e-1},
			extra y ticks={3e-2,4e-2,5e-2},
			extra y tick labels={$3\cdot 10^{-2}$, ,$5\cdot 10^{-2}$},
			ylabel= {Normalized MSE},
			extra y tick style={
                log identify minor tick positions=true},
			ylabel shift = 0.0cm,
			grid = both,
			legend columns = 3,
			legend entries={
				\legendtenk,
                \legendhundredk,
                \legendfifehundk
			},
			legend style={at={(0.5,1.05)}, anchor=south},
			legend cell align = {left},
			]

			\addplot[10k]
			table[x=components, y=10k, col sep=comma]
			{csvdat/compare_samples_toep.csv};

			%\addplot[25k]
			%table[x=components, y=25k, col sep=comma]
			%{csvdat/compare_samples_toep.csv};

			%\addplot[50k]
			%table[x=components, y=50k, col sep=comma]
			%{csvdat/compare_samples_toep.csv};

			\addplot[100k]
			table[x=components, y=100k, col sep=comma]
			{csvdat/compare_samples_toep.csv};

			%\addplot[300k]
			%table[x=components, y=300k, col sep=comma]
			%{csvdat/compare_samples_toep.csv};

			\addplot[500k]
			table[x=components, y=500k, col sep=comma]
			{csvdat/compare_samples_toep.csv};
	
		\end{axis}
	\end{tikzpicture}
\end{subfigure}

==> simresultstex/simCompareSamplesToepCirc.tex <==
\begin{figure}[t]
    \centering
    \input{simresultstex/simCompareSamplesToep}
    \input{simresultstex/simCompareSamplesCirc}
    \begin{tikzpicture} 
        \begin{axis}[%
            hide axis,
            xmin=10,
            xmax=50,
            ymin=0,
            ymax=0.4,
            legend style={draw=white!15!black,legend cell align=left},
            legend columns = 5,
        	legend entries={
        		%\legendtenk,
                %\legendtwentyfivek,
                %\legendfiftyk,
                %\legendhundredk,
                %\legendthreehundk,
                %\legendfifehundk
        	},
        	legend style={at={(0.0,1.0)}, anchor=south west},
        	legend cell align = {left}
            ]
            %\addlegendimage{10k}
            %\addlegendimage{25k}
            %\addlegendimage{50k}
            %\addlegendimage{100k}
            %\addlegendimage{300k}
            %\addlegendimage{500k}
        \end{axis}
    \end{tikzpicture}
    \caption{Normalized MSE of the GMM estimator with block Toeplitz (top) or block circulant (bottom) covariances over the number of components $K$ (evaluated on measurement data, with $T=10{,}000$ samples). The respective GMM estimator is fitted using $M \cdot 10^3$ samples. The SNR is $\SI{10}{dB}$.
    }
    \label{fig:compare_samples_toep_circ}
\end{figure}

==> simresultstex/simDRonmeasURAOctoberSNR.tex <==
    \begin{figure}[t]
	\centering
	\begin{tikzpicture}
		\begin{axis}
			[width=\plotwidthURAoverSNR,
			height=\plotheightURAoverSNR,
			xtick=data,
			xmin=-15, 
			xmax=10,
			xlabel={SNR [$\SI{}{dB}$]},
			ymode = log, 
			ymin= 1e-1,
			ymax = 10,
			ylabel= {spectral efficiency [bits/c.u.]}, 
			ylabel shift = 0.0cm,
			grid = both,
			legend columns = 3,
			legend entries={
                \legendLs,
				\legendCnn,
				\legendGmmquad,
				\legendGmm,
				\legendGmmtoep,
				\legendGmmcirc,
				\legendOmp,
				%\legendml,
				\legendLmmse,
			},
			legend style={at={(0.5,1.05)}, anchor=south},
			legend cell align = {left},
			]
	        \addplot[ls]
			table[x=snr, y=LS, col sep=comma]
			{csvdat/comparison_estimators_DR_Oct_URA_val_meas_64_comp.csv};
			
			\addplot[cnn]
			table[x=snr, y=CNN, col sep=comma]
			{csvdat/comparison_estimators_DR_Oct_URA_val_meas_64_comp.csv};

			\addplot[gmmquadriga]
			table[x=snr, y=GMMquad, col sep=comma]
			{csvdat/comparison_estimators_DR_Oct_URA_val_meas_64_comp.csv};

			\addplot[gmm]
			table[x=snr, y=GMMreal, col sep=comma]
			{csvdat/comparison_estimators_DR_Oct_URA_val_meas_64_comp.csv};

			\addplot[gmmtoep]
			table[x=snr, y=GMMtoep, col sep=comma]
			{csvdat/comparison_estimators_DR_Oct_URA_val_meas_64_comp.csv};

            \addplot[gmmcirc]
			table[x=snr, y=GMMcirc, col sep=comma]
			{csvdat/comparison_estimators_DR_Oct_URA_val_meas_64_comp.csv};

			\addplot[omp]
			table[x=snr, y=GenieOmp, col sep=comma]
			{csvdat/comparison_estimators_DR_Oct_URA_val_meas_64_comp.csv};

			%\addplot[ml]
			%table[x=snr, y=ML, col sep=comma]
			%{csvdat/comparison_estimators_DR_Oct_URA_val_meas_64_comp.csv};

			\addplot[lmmse]
			table[x=snr, y=LMMSE, col sep=comma]
			{csvdat/comparison_estimators_DR_Oct_URA_val_meas_64_comp.csv};
	
		\end{axis}
	\end{tikzpicture}
	\caption{Achievable spectral efficiencies using various estimators over the SNR (evaluated on measurement data, with $T=10{,}000$ samples). Each GMM approach is constructed using $K=64$ components.}
    \label{fig:meas_URA_over_snr_DR}
\end{figure}

==> simresultstex/simNMMSEonmeasULAOctoberSNR.tex <==
    \begin{figure}[t]
	\centering
	\begin{tikzpicture}
		\begin{axis}
			[width=\plotwidthURAoverSNR,
			height=\plotheightURAoverSNR,
			xtick=data,
			xmin=-15, 
			xmax=15,
			xlabel={SNR [dB]},
			ymode = log, 
			ymin= 1e-2,
			ymax=1,
			ylabel= {Normalized MSE}, 
			ylabel shift = 0.0cm,
			grid = both,
			legend columns = 3,
			legend entries={
				\legendLmmse,
				\legendGmm,
				\legendGmmtoep,
				\legendGmmquad,
				\legendGmmcirc,
				\legendOmp,
				\legendml,
				\legendCnn,
				\legendLs
			},
			legend style={at={(0.0,1.0)}, anchor=south west},
			legend cell align = {left},
			]

			\addplot[lmmse]
			table[x=SNR in dB, y=LMMSE, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_ULA_val_meas_32_comp.csv};

			\addplot[gmm]
			table[x=SNR in dB, y=GMMreal, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_ULA_val_meas_32_comp.csv};

			\addplot[gmmtoep]
			table[x=SNR in dB, y=GMMToeplitz, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_ULA_val_meas_32_comp.csv};

			\addplot[gmmquadriga]
			table[x=SNR in dB, y=GMMquad, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_ULA_val_meas_32_comp.csv};

			\addplot[gmmcirc]
			table[x=SNR in dB, y=GMMcirc, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_ULA_val_meas_32_comp.csv};

			\addplot[omp]
			table[x=SNR in dB, y=GenieOMP, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_ULA_val_meas_32_comp.csv};

			\addplot[ml]
			table[x=SNR in dB, y=ML, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_ULA_val_meas_32_comp.csv};

            \addplot[cnn]
			table[x=SNR in dB, y=CNN, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_ULA_val_meas_32_comp.csv};
			
			\addplot[ls]
			table[x=SNR in dB, y=LS, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_ULA_val_meas_32_comp.csv};
	
		\end{axis}
	\end{tikzpicture}
	\caption{Normalized MSE for first row of the array as 16 antenna ULA. GMM estimators with 16 components were used.}
    \label{fig:meas_ULA_over_snr_NMSE}
\end{figure}

==> simresultstex/simomeasURAOctoverSNR.tex <==
    \begin{figure}[t]
	\centering
	\begin{tikzpicture}
		\begin{axis}
			[width=\plotwidthURAoverSNR,
			height=\plotheightURAoverSNR,
			xtick=data,
			xmin=-15, 
			xmax=20,
			xlabel={SNR [$\SI{}{dB}$]},
			ymode = log, 
			ymin= 5e-3,
			ymax=1,
			ylabel= {Normalized MSE}, 
			ylabel shift = 0.0cm,
			grid = both,
			legend columns = 3,
			legend entries={
                \legendLs,
				\legendCnn,
				\legendGmmquad,
				\legendGmm,
				\legendGmmtoep,
				\legendGmmcirc,
				\legendOmp,
				%\legendml,
				\legendLmmse,
			},
			legend style={at={(0.5,1.05)}, anchor=south},
			legend cell align = {left},
			]
			\addplot[ls]
			table[x=SNR in dB, y=LS, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_URA_val_meas_64_comp.csv};
	
			\addplot[cnn]
			table[x=SNR in dB, y=CNN, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_URA_val_meas_64_comp.csv};

			\addplot[gmmquadriga]
			table[x=SNR in dB, y=GMMquad, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_URA_val_meas_64_comp.csv};

			\addplot[gmm]
			table[x=SNR in dB, y=GMMmeas, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_URA_val_meas_64_comp.csv};

			\addplot[gmmtoep]
			table[x=SNR in dB, y=GMMtoep, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_URA_val_meas_64_comp.csv};

			\addplot[gmmcirc]
			table[x=SNR in dB, y=GMMcirc, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_URA_val_meas_64_comp.csv};
			
			\addplot[omp]
			table[x=SNR in dB, y=GenieOmp, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_URA_val_meas_64_comp.csv};

			%\addplot[ml]
			%table[x=SNR in dB, y=ML, col sep=comma]
			%{csvdat/comparison_estimators_NMSE_Oct_URA_val_meas_64_comp.csv};
			
			\addplot[lmmse]
			table[x=SNR in dB, y=LMMSE, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_URA_val_meas_64_comp.csv};
			
		\end{axis}
	\end{tikzpicture}
	\caption{Normalized MSE for various estimators over the SNR (evaluated on measurement data, with $T=10{,}000$ samples). Each GMM approach is constructed using $K=64$ components.}
    \label{fig:meas_URA_over_snr_NMSE}
\end{figure}

==> simresultstex/simomeas_comps_valmeas.tex <==
    \begin{figure}[t]
	\centering
		\begin{tikzpicture}
		\begin{axis}
			[ybar=0pt,
			bar width=0.45pt,
			line width=0.05pt,
			log origin=infty,
			%x=3pt,
			width=0.9\columnwidth,
			height=0.52\columnwidth,
			%xtick=data,
			xtick={1,16,32,48,64,80,96,112,128},
			xmin=0, 
			xmax=128,
			xlabel={GMM component},
			ymode = log, 
			ymin= 1e-5,
			ymax=1,
			ylabel= {avg. Responsibility}, 
			ylabel shift = 0.0cm,
			ytick={1, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5},
			grid = major,
			tick label style={font=\small},
	    	label style={font=\small},
			legend columns = 2,
			legend entries={
				GMM (QuaDRiGa),
				GMM,
			},
			legend style={font=\scriptsize,at={(1.0,1.0)}, anchor=north east},
			]
			
			\addplot[color=TUMBeamerRed,line width=0.2pt,pattern=north east lines, pattern color=TUMBeamerRed]
			table[x=components, y=quad, col sep=comma]
			{csvdat/responsibilities_val_meas.csv};
			
			\addplot[mark options={solid},color=TUMBeamerBlue,line width=0.2pt,fill=TUMBeamerBlue,opacity=1.0,pattern=north west lines, pattern color=TUMBeamerBlue, style=solid]
			table[x=components, y=meas, col sep=comma]
			{csvdat/responsibilities_val_meas.csv};
			
		\end{axis}
	\end{tikzpicture}
	\caption{Average responsibilities of the GMM components (evaluated on measurement data, with $T=10{,}000$ samples). The SNR is $\SI{10}{dB}$.}
    \label{fig:avg_resps_meas}
\end{figure}

==> simresultstex/simomeas_comps_valquad.tex <==
    \begin{figure}[t]
	\centering
		\begin{tikzpicture}
		\begin{axis}
			[ybar=0pt,
			bar width=0.45pt,
			line width=0.05pt,
			log origin=infty,
			%x=3pt,
			width=0.9\columnwidth,
			height=0.52\columnwidth,
			%xtick=data,
			xtick={1,16,32,48,64,80,96,112,128},
			xmin=0, 
			xmax=128,
			xlabel={GMM component},
			ymode = log, 
			ymin= 1e-5,
			ymax=1,
			ylabel= {avg. Responsibility}, 
			ylabel shift = 0.0cm,
			ytick={1, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5},
			grid = major,
			tick label style={font=\small},
	    	label style={font=\small},
			legend columns = 2,
			legend entries={
				GMM (QuaDRiGa),
				GMM,
			},
			legend style={font=\scriptsize,at={(1.0,1.0)}, anchor=north east},
			]
			
			\addplot[color=TUMBeamerRed,line width=0.2pt,pattern=north east lines, pattern color=TUMBeamerRed]
			table[x=component, y=quad, col sep=comma]
			{csvdat/responsibilities_val_quad.csv};
			
			\addplot[mark options={solid},color=TUMBeamerBlue,line width=0.2pt,fill=TUMBeamerBlue,opacity=1.0,pattern=north west lines, pattern color=TUMBeamerBlue, style=solid]
			table[x=component, y=meas, col sep=comma]
			{csvdat/responsibilities_val_quad.csv};
			
		\end{axis}
	\end{tikzpicture}
	\caption{Average responsibilities of the GMM components (evaluated on synthetic data, with $T=10{,}000$ samples). The SNR is $\SI{10}{dB}$.}
    \label{fig:avg_resps_quad}
\end{figure}

==> simresultstex/simonquadURAOctoberSNR.tex <==
    \begin{figure}[t]
	\centering
	\begin{tikzpicture}
		\begin{axis}
			[width=\plotwidthURAoverSNR,
			height=\plotheightURAoverSNR,
			xtick=data,
			xmin=-15, 
			xmax=20,
			xlabel={SNR [$\SI{}{dB}$]},
			ymode = log, 
			ymin= 1e-2,
			ymax=1.0,
			ylabel= {Normalized MSE}, 
			ylabel shift = 0.0cm,
			grid = both,
			legend columns = 3,
			legend entries={
			    \legendLs,
				\legendCnn,
				\legendGmmquad,
				\legendGmm,
				%\legendOmp,
				%\legendGmmtoep,
				%\legendGmmcirc,
				%\legendml,
				\legendLmmse,
			},
			legend style={at={(0.5,1.05)}, anchor=south},
			legend cell align = {left},
			]
			\addplot[ls]
			table[x=snr, y=LS, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_URA_val_quad_64_comp.csv};
			
			\addplot[cnn]
			table[x=snr, y=CNN, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_URA_val_quad_64_comp.csv};

			\addplot[gmmquadriga]
			table[x=snr, y=GMMquad, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_URA_val_quad_64_comp.csv};

			\addplot[gmm]
			table[x=snr, y=GMMreal, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_URA_val_quad_64_comp.csv};

			%\addplot[omp]
			%table[x=snr, y=GenieOMP, col sep=comma]
			%{csvdat/comparison_estimators_NMSE_Oct_URA_val_quad_64_comp.csv};

			%\addplot[gmmtoep]
			%table[x=snr, y=GMMtoep, col sep=comma]
			%{csvdat/comparison_estimators_NMSE_Oct_URA_val_quad_64_comp.csv};

			%\addplot[gmmcirc]
			%table[x=snr, y=GMMcirc, col sep=comma]
			%{csvdat/comparison_estimators_NMSE_Oct_URA_val_quad_64_comp.csv};

			%\addplot[ml]
			%table[x=snr, y=ML, col sep=comma]
			%{csvdat/comparison_estimators_NMSE_Oct_URA_val_quad_64_comp.csv};
			
			\addplot[lmmse]
			table[x=snr, y=LMMSE, col sep=comma]
			{csvdat/comparison_estimators_NMSE_Oct_URA_val_quad_64_comp.csv};

			
		\end{axis}
	\end{tikzpicture}
	\caption{Normalized MSE for various estimators over the SNR (evaluated on synthetic data, with $T=10{,}000$ samples). Each GMM approach is constructed using $K=64$ components.}
    \label{fig:quad_URA_over_snr_NMSE}
\end{figure}
